Azimuthal polarization of polarized top quark in noncommutative standard model

Top quark decays before hadronization and its information transfer to final products. The top quark decays via the weak interaction, hence the azimuthal polarized decay rate is zero in the leading order of SM. Therefore the study of top quark could be taken into consideration as useful tools to search for new physics. In this paper, we calculate the decay of polarized top quark in the framework of the noncommutative standard model. We investigate the contribution of noncommutative space-time on the azimuthal polarized decay rate and spin analyzing power. Also we depict the energy spectrum for the charged lepton and the variation of the total differential decay rate with respect to the azimuthal angle which receive some correction in noncommutative space-time.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

